Scattering by finely-layered obstacles: frequency-explicit bounds and homogenization

We consider the scalar Helmholtz equation with variable, discontinuous coefficients, modelling transmission of acoustic waves through an anisotropic penetrable obstacle. We first prove a well-posedness result and a frequency-explicit bound on the solution operator, with both valid for sufficiently-large frequency and for a class of coefficients that satisfy certain monotonicity conditions in one spatial direction, and are only assumed to be bounded (i.e., $L^\infty$) in the other spatial directions. This class of coefficients therefore includes coefficients modelling transmission by penetrable obstacles with a (potentially large) number of layers (in 2-d) or fibres (in 3-d). Importantly, the frequency-explicit bound holds uniformly for all coefficients in this class; this uniformity allows us to consider highly-oscillatory coefficients and study the limiting behaviour when the period of oscillations goes to zero. In particular, we bound the $H^1$ error committed by the first-order bulk correction to the homogenized transmission problem, with this bound explicit in both the period of oscillations of the coefficients and the frequency of the Helmholtz equation; to our knowledge, this is the first homogenization result for the Helmholtz equation that is explicit in these two quantities and valid without the assumption that the frequency is small.

==> figure_domain.tex <==
\begin{tikzpicture}[scale=2]
\draw ( 0, 0) arc[start angle=0,end angle=180,radius=1cm];
\draw ( 2, 0) arc[start angle=0,end angle=180,radius=1cm];
\draw ( 4, 0) arc[start angle=0,end angle=180,radius=1cm];

% \draw(1,-3) arc[start angle=0,end angle=90,radius=3cm];
% \draw(4, 0) arc[start angle=90,end angle=180,radius=3cm];

\draw[dashed] (-2.5,0) -- (4.5,0);

\draw (-2,0) -- (-0.25,-0.25) -- (0,-1) -- (0.25,-0.25) -- (1.75,-0.25) -- (2,-1) -- (2.25,-0.25) -- (4,0);
\end{tikzpicture}


==> figure_periodic_patterns.tex <==
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}[scale=3]
\path[draw,clip,rotate=90] plot[smooth cycle]
coordinates{(0, 1) ( 1.2, 0.8) ( .2, .25) ( .2,-.25) ( 1.2,-0.8)
            (0,-1) (-1.2,-0.8) (-.2,-.25) (-.2, .25) (-1.2, 0.8)};

\foreach \i in {-80,...,80}
{
	\draw[solid] (0.10*\i,-2.0) -- (0.10*\i,2.0);
	\draw[solid] (0.03+0.10*\i,-2.0) -- (0.03+0.10*\i,2.0);
}
\end{tikzpicture}
\end{minipage}
\begin{minipage}{.45\linewidth}
\begin{tikzpicture}[scale=5]
\path[draw,clip,rotate=25] (.5,.5) ellipse (0.5 and 0.8);

\foreach \i in {-6,...,16}
\foreach \j in {-2,...,28}
{
   \draw[solid] (0.05*\i,0.05*\j) circle (.015);
}
\end{tikzpicture}
\end{minipage}

